Fisher Information Embedding for Node and Graph Learning

Attention-based graph neural networks (GNNs), such as graph attention networks (GATs), have become popular neural architectures for processing graph-structured data and learning node embeddings. Despite their empirical success, these models rely on labeled data and the theoretical properties of these models have yet to be fully understood. In this work, we propose a novel attention-based node embedding framework for graphs. Our framework builds upon a hierarchical kernel for multisets of subgraphs around nodes (e.g. neighborhoods) and each kernel leverages the geometry of a smooth statistical manifold to compare pairs of multisets, by "projecting" the multisets onto the manifold. By explicitly computing node embeddings with a manifold of Gaussian mixtures, our method leads to a new attention mechanism for neighborhood aggregation. We provide theoretical insights into generalizability and expressivity of our embeddings, contributing to a deeper understanding of attention-based GNNs. We propose both efficient unsupervised and supervised methods for learning the embeddings. Through experiments on several node classification benchmarks, we demonstrate that our proposed method outperforms existing attention-based graph models like GATs. Our code is available at https://github.com/BorgwardtLab/fisher_information_embedding.

==> figs/overview.tex <==
\pgfplotsset{
colormap={whitered}{color(0cm)=(white); color(1cm)=(orange!20!red)}
}
\pgfplotsset{
colormap={whiteblue}{color(0cm)=(white); color(1cm)=(blue)}
}


\newsavebox{\gaussiana}
\sbox{\gaussiana}{%
\begin{tikzpicture}[
    declare function={bivar(\mx,\my,\sx,\sy)=
        1/(2*pi*\sx*\sy) * exp(-((x-\mx)^2/\sx^2 + (y-\my)^2/\sy^2))/2;},
        ]
\begin{axis}[
    colormap name=whiteblue,
    width=5cm,
    view={20}{80},
    enlargelimits=false,
    grid=major,
    domain=-1:4,
    y domain=-1:4,
    samples=26,
    ticks=none,
]
\addplot3 [surf] {bivar(2,1.5, 0.7,0.7)+bivar(1,2.5,0.8,0.8)+bivar(1,0.5,0.6,0.6)};


\end{axis}

\node at (-0.5, 1.5) { {\Large $p_{\theta'}$: }};

\end{tikzpicture}
}

\newsavebox{\gaussianb}
\sbox{\gaussianb}{%
\begin{tikzpicture}[
    declare function={bivar(\mx,\my,\sx,\sy)=
        1/(2*pi*\sx*\sy) * exp(-((x-\mx)^2/\sx^2 + (y-\my)^2/\sy^2))/2;},
        ]
\begin{axis}[
    colormap name=whitered,
    width=5cm,
    view={20}{80},
    enlargelimits=false,
    grid=major,
    domain=-1:4,
    y domain=-1:4,
    samples=26,
    ticks=none,
]
\addplot3 [surf] {bivar(2,0.5, 0.6,0.6)+bivar(1,2.5,0.7,0.7)+bivar(1,1,0.8,0.8)};

\end{axis}

\node at (-0.5, 1.5) { {\Large $p_{\theta}$: }};

\end{tikzpicture}
}




\newsavebox{\graph}
\sbox{\graph}{%
\begin{tikzpicture}
  \node[circle, draw] (A) at (-0.4, -0.3) {A};
  \node[circle, draw] (B) at (2.2,-0.1) {B};
  \node[circle, draw] (C) at (2,2.5) {C};
  \node[circle, draw=black, fill=red!70] (D) at (0,2) {D};
  \node[circle, draw=black, fill=blue!65] (E) at (4,2) {E};
  \node[circle, draw] (F) at (4.4,-0.3) {F};
  \node[circle, draw] (G) at (-0.3,4.3) {G};
  \node[circle, draw] (H) at (5.5,3.7) {H};
  \draw (B) -- (C);
  \draw (C) -- (D);
  \draw (D) -- (A);
  \draw (B) -- (D);
  \draw (E) -- (C);
  \draw (F) -- (E);
  \draw (G) -- (D);
  \draw (H) -- (E);


  \node at ($(A)+(-0.2,+1.1)$){
    \begin{tikzpicture}
    \fill[violet!60] (0,0) rectangle +(0.25,0.25);
    \fill[violet!80] (0,-0.25) rectangle +(0.25,0.25);
    \fill[violet!20] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[violet!40] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[violet!100] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(B)+(0.2,+1.1)$){
    \begin{tikzpicture}
    \fill[green!20] (0,0) rectangle +(0.25,0.25);
    \fill[green!80] (0,-0.25) rectangle +(0.25,0.25);
    \fill[green!20] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[green!40] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[green!20] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(F)+(0.2,+1.1)$){
    \begin{tikzpicture}
    \fill[yellow!100] (0,0) rectangle +(0.25,0.25);
    \fill[yellow!40] (0,-0.25) rectangle +(0.25,0.25);
    \fill[yellow!60] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[yellow!100] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[yellow!20] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(G)+(0.2,+1.1)$){
    \begin{tikzpicture}
    \fill[orange!20] (0,0) rectangle +(0.25,0.25);
    \fill[orange!80] (0,-0.25) rectangle +(0.25,0.25);
    \fill[orange!20] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[orange!40] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[orange!80] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(H)+(0.2,+1.1)$){
    \begin{tikzpicture}
    \fill[pink!40] (0,0) rectangle +(0.25,0.25);
    \fill[pink!20] (0,-0.25) rectangle +(0.25,0.25);
    \fill[pink!40] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[pink!100] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[pink!60] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(D)+(0.2,+1.1)$){
    \begin{tikzpicture}
    \fill[red!60] (0,0) rectangle +(0.25,0.25);
    \fill[red!20] (0,-0.25) rectangle +(0.25,0.25);
    \fill[red!40] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[red!100] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[red!80] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(C)+(0.2,+1.1)$){
    \begin{tikzpicture}
    \fill[black!90] (0,0) rectangle +(0.25,0.25);
    \fill[black!40] (0,-0.25) rectangle +(0.25,0.25);
    \fill[black!60] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[black!70] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[black!20] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(E)+(0.2,+1.1)$){
    \begin{tikzpicture}
    \fill[blue!40] (0,0) rectangle +(0.25,0.25);
    \fill[blue!20] (0,-0.25) rectangle +(0.25,0.25);
    \fill[blue!60] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[blue!40] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[blue!60] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
\end{tikzpicture}
}


\newsavebox{\multiseta}
\sbox{\multiseta}{%
\begin{tikzpicture}

    \node at ($(0,0)$){
    \begin{tikzpicture}
    \fill[blue!40] (0,0) rectangle +(0.25,0.25);
    \fill[blue!20] (0,-0.25) rectangle +(0.25,0.25);
    \fill[blue!60] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[blue!40] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[blue!60] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(1,0)$){
    \begin{tikzpicture}
    \fill[black!90] (0,0) rectangle +(0.25,0.25);
    \fill[black!40] (0,-0.25) rectangle +(0.25,0.25);
    \fill[black!60] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[black!70] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[black!20] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(2,0)$){
    \begin{tikzpicture}
    \fill[pink!40] (0,0) rectangle +(0.25,0.25);
    \fill[pink!20] (0,-0.25) rectangle +(0.25,0.25);
    \fill[pink!40] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[pink!100] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[pink!60] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(3,0)$){
    \begin{tikzpicture}
    \fill[yellow!100] (0,0) rectangle +(0.25,0.25);
    \fill[yellow!40] (0,-0.25) rectangle +(0.25,0.25);
    \fill[yellow!60] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[yellow!100] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[yellow!20] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  
  \draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=-4pt,yshift=0pt, ultra thick]
  (-0.1,1) -- (-0.1,-1) node [black,midway,xshift=-0.5cm] {};
  \draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt, ultra thick]
  (3.1,1) -- (3.1,-1) node [black,midway,xshift=0.5cm] {};

    \node at (-2.5, 0) { {\huge $h( \mathcal{S}_{\mathcal{G}}($E$)) =$ }};
    
\end{tikzpicture}
}



\newsavebox{\multisetb}
\sbox{\multisetb}{%
\begin{tikzpicture}

    \node at ($(0,0)$){
    \begin{tikzpicture}
    \fill[red!60] (0,0) rectangle +(0.25,0.25);
    \fill[red!20] (0,-0.25) rectangle +(0.25,0.25);
    \fill[red!40] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[red!100] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[red!80] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(0.75,0)$){
    \begin{tikzpicture}
    \fill[black!90] (0,0) rectangle +(0.25,0.25);
    \fill[black!40] (0,-0.25) rectangle +(0.25,0.25);
    \fill[black!60] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[black!70] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[black!20] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(1.5,0)$){
    \begin{tikzpicture}
    \fill[violet!60] (0,0) rectangle +(0.25,0.25);
    \fill[violet!80] (0,-0.25) rectangle +(0.25,0.25);
    \fill[violet!20] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[violet!40] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[violet!100] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(2.25,0)$){
    \begin{tikzpicture}
    \fill[green!20] (0,0) rectangle +(0.25,0.25);
    \fill[green!80] (0,-0.25) rectangle +(0.25,0.25);
    \fill[green!20] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[green!40] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[green!20] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  \node at ($(3,0)$){
    \begin{tikzpicture}
    \fill[orange!20] (0,0) rectangle +(0.25,0.25);
    \fill[orange!80] (0,-0.25) rectangle +(0.25,0.25);
    \fill[orange!20] (0,-0.25*2) rectangle +(0.25,0.25);
    \fill[orange!40] (0,-0.25*3) rectangle +(0.25,0.25);
    \fill[orange!80] (0,-0.25*4) rectangle +(0.25,0.25);
    \end{tikzpicture}
  };
  
  \draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=-4pt,yshift=0pt, ultra thick]
  (-0.1,1) -- (-0.1,-1) node [black,midway,xshift=-0.5cm] {};
  \draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt, ultra thick]
  (3.1,1) -- (3.1,-1) node [black,midway,xshift=0.5cm] {};

  \node at (-2.5, 0) { {\huge $h(\mathcal{S}_{\mathcal{G}}($D$)) =$ }};

    
\end{tikzpicture}
}







\newsavebox{\manifold}
\sbox{\manifold}{%
\begin{tikzpicture}

\coordinate (r1) at (0,-0.5);
\coordinate (r2) at (2.5,2);
\coordinate (r3) at (10,-0.5);
\coordinate (r4) at (12.5,2);

\coordinate (t) at (5.96, 0.77);
\coordinate (t1) at (4, 0.1);
\coordinate (t2) at (8.2, 0.3);

\coordinate (p1) at (4, -0.7);
\coordinate (p2) at (8.2, -1.2);



\begin{scope}
    \clip (12, 0)  .. controls (7, 1.5) and (3, 1.5)  .. (0, -2)  -- 
    (0, -2) .. controls (3, -1) and (5, -1)  .. (7, -2) --
    (7, -2) .. controls (8, -2.5) and (8.5, -2.7) .. (10, -2.5) -- 
    (10, -2.5) .. controls (10, -1) and (11, 0)  .. (12, 0);
    \fill[color=gray!15] (0, -4) -- (0, 2) -- (12, 2) -- (12, -4) -- cycle ;

    \begin{scope}
        \clip (r1) -- (r2) -- (r4) -- (r3) -- cycle;
        \fill[color=gray!5] (0, -4) -- (0, 2) -- (12, 2) -- (12, -4) -- cycle ;
    \end{scope}
\end{scope}

\draw[gray, ultra thin] (4.5, -1.3) .. controls (5, 0) and (5.5, 0.86) .. (6.7, 0.96);
\draw[gray, ultra thin] (2, -0.25) .. controls (4.8, 1.26) and (8, 1) .. (10.9, -0.4);

\draw[thin] (0, -2) .. controls (3, 1.5) and (7, 1.5)  .. (12, 0);
\draw[black, very thick] (0, -2) .. controls (3, -1) and (5, -1)  .. (7, -2);
\draw[black, very thick] (7, -2) .. controls (8, -2.5) and (8.5, -2.7) .. (10, -2.5);
\draw[black, very thick] (10, -2.5) .. controls (10, -1) and (11, 0)  .. (12, 0);
\begin{scope}
    \clip (0, -3) --  (r1) -- (r3) -- (r4) -- (13, 2) -- (13, -3) -- cycle;
    \draw[black, very thick] (0, -2) .. controls (3, 1.5) and (7, 1.5)  .. (12, 0);
\end{scope}

\draw[gray, ultra thin] (p1) .. controls (5.5, -0.5) and (7, -1.1) .. (p2);

\draw[blue, thick] (r1) -- (r2) -- (r4) -- (r3) -- cycle;

\DrawDot{(12.05, 1.7)}{white}{\huge $T_{\theta_0}\mathcal{M}$}
\DrawDot{(10.2, -2)}{white}{\huge $\mathcal{M}$}

\DrawDot{(t)}{black}{\Large $\theta_0$}
\DrawDot{(t1)}{black}{\Large $\theta$}
\DrawDot{(t2)}{black}{\Large $\theta'$}

\draw[blue] (t) -- (t1);
\draw[blue] (t) -- (t2);

\DrawDot{(p1)}{black}{\Large $p_{\theta}$}
\DrawDot{(p2)}{black}{\Large $p_{\theta'}$}

\draw[red, thin, dashed] (p1) -- (t1);
\draw[red, thin, dashed] (p2) -- (t2);

\end{tikzpicture}
}











\begin{tikzpicture}
    \node (graph) at (0, 0){
    \resizebox{2.5cm}{!}{\usebox{\graph}}
    };
    
    \draw [-stealth, ultra thick](1.35,0) -- (2.1,0) node[midway, above]{(a)};

    \node (multiseta) at (3.5, -0.7){
    \resizebox{2.7cm}{!}{\usebox{\multiseta}}
    };
    \node (multisetb) at (3.5, 0.7){
    \resizebox{2.7cm}{!}{\usebox{\multisetb}}
    };

    \draw [-stealth, ultra thick](5,0) -- (5.75,0) node[midway, above]{(b)};

    \node (gaussiana) at (6.95, -0.7){
    \resizebox{1.9cm}{!}{\usebox{\gaussiana}}
    };
    \node (gaussianb) at (6.95, 0.7){
    \resizebox{1.9cm}{!}{\usebox{\gaussianb}}
    };

    \draw [-stealth, ultra thick](7.85,0) -- (8.6,0) node[midway, above]{(c)};
    
    \node (graph) at (11.5, 0){
    \resizebox{4.75cm}{!}{\usebox{\manifold}}
    };
\end{tikzpicture}




